Variational integrator for the rotating shallow-water equations on the sphere

We develop a variational integrator for the shallow-water equations on a rotating sphere. The variational integrator is built around a discretization of the continuous Euler-Poincar\'{e} reduction framework for Eulerian hydrodynamics. We describe the discretization of the continuous Euler-Poincar\'{e} equations on arbitrary simplicial meshes. Standard numerical tests are carried out to verify the accuracy and the excellent conservational properties of the discrete variational integrator.

==> grid.tex <==

\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}







\begin{document}
	
\def\dotMarkRightAngle[size=#1](#2,#3,#4){%
	\draw ($(#3)!#1!(#2)$) -- 
	($($(#3)!#1!(#2)$)!#1!90:(#2)$) --
	($(#3)!#1!(#4)$);
	\path (#3) --node[circle,fill,inner sep=.5pt]{} ($($(#3)!#1!(#2)$)!#1!90:(#2)$);
}

	\begin{tikzpicture}

% tri points
\coordinate (A) at (0,0);
\coordinate (B) at (6,0);
\coordinate (C) at (3,5.2);
\coordinate (D) at (9,5.2);	



% mid tri points
\coordinate (Ti) at (3,1.73);
\coordinate (Tj) at (6,3.46);
\coordinate (Tim) at (0,3.46);
\coordinate (Tip) at (3,-1.73);
\coordinate (Tjm) at (6,6.693);
\coordinate (Tjp) at (9,1.73);

\coordinate (Tn1) at (0,6.93);
\coordinate (Tn2) at (3,8.66);


% edges
\coordinate [label={[black]left:$f_{ij}$}] (fij) at (4.5,2.6);
\coordinate [label={[blue]left:$h_{ii_-}$}] (hiim) at (1.5, 2.6);
\coordinate [label={[blue]below left:$h_{ii_+}$}] (hiip) at (3, 0);
\coordinate [label={[blue]above right:$h_{jj_-}$}] (hjjm) at (6, 5.2);
\coordinate [label={[blue]right:$h_{jj_+}$}] (hjjp) at (7.5, 2.6);


% areas
\draw[gray,pattern=north east lines,pattern color=gray!30] (hiim) -- (C) -- (fij) -- (Ti) -- (hiim);
\draw[gray,pattern=north west lines,pattern color=gray!30] (Ti) -- (fij) -- (B) -- (hiip) -- (Ti);
\draw[gray,pattern=north west lines,pattern color=gray!30] (Tj) -- (fij) -- (C) -- (hjjm) -- (Tj);
\draw[gray,pattern=north east lines,pattern color=gray!30] (Tj) -- (fij) -- (B) -- (hjjp) -- (Tj);

\coordinate [label={[black]below:$K_{i_-}$}] (Kim) at (3,3.46);
\coordinate [label={[black]left:$K_{i_+}$}] (Kip) at (4.5,0.87);
\coordinate [label={[black]below:$K_{j_-}$}] (Kjm) at (4.5,4.33);
\coordinate [label={[black]above:$K_{j_+}$}] (Kjp) at (6,1.73);


\coordinate [label={[black]left:$f_{ij}$}] (fij) at (4.5,2.6);

% angle 
\dotMarkRightAngle[size=9pt](Ti,fij,B)

% Triangle	
\draw[draw, very thick] (A) -- (B) -- (C)--(A);
\draw[draw, very thick] (B) -- (C) -- (D)--(B);

% Hexagon	
\draw[dashed,blue,very thick] (Tim) -- (Ti);
\draw[dashed,blue,very thick] (Ti) -- (Tip);
\draw[dashed,blue,very thick] (Ti) -- (Tj);
\draw[dashed,blue,very thick] (Tj) -- (Tjm);
\draw[dashed,blue,very thick] (Tj) -- (Tjp);

\draw[dashed,blue] (Tim) -- (Tn1);
\draw[dashed,blue] (Tn1) -- (Tn2);
\draw[dashed,blue] (Tn2) -- (Tjm);

% Nodes
\filldraw[blue] (B) circle  (2pt) node[anchor=north] {$\zeta_+$};
\filldraw[blue] (C) circle  (2pt) node[anchor=south] {$\zeta_-$};
\filldraw[black] (Ti) circle  (2pt) node[anchor=south] {$T_i$};
\filldraw[black] (Tj) circle  (2pt) node[anchor=north] {$T_j$};
\filldraw[black] (Tim) circle (2pt) node[anchor=south] {$T_{i_-}$};
\filldraw[black] (Tip) circle (2pt) node[anchor=east] {$T_{i_+}$};
\filldraw[black] (Tjp) circle (2pt) node[anchor=south] {$T_{j_+}$};
\filldraw[black] (Tjm) circle (2pt) node[anchor=south] {$T_{j_-}$};

	\end{tikzpicture}
\end{document}

